Stop Walking in Circles! Bailing Out Early in Projected Gradient Descent

Projected Gradient Descent (PGD) under the $L_\infty$ ball has become one of the defacto methods used in adversarial robustness evaluation for computer vision (CV) due to its reliability and efficacy, making a strong and easy-to-implement iterative baseline. However, PGD is computationally demanding to apply, especially when using thousands of iterations is the current best-practice recommendation to generate an adversarial example for a single image. In this work, we introduce a simple novel method for early termination of PGD based on cycle detection by exploiting the geometry of how PGD is implemented in practice and show that it can produce large speedup factors while providing the \emph{exact} same estimate of model robustness as standard PGD. This method substantially speeds up PGD without sacrificing any attack strength, enabling evaluations of robustness that were previously computationally intractable.

==> figures/pgd_cycle_2col.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw (35,69.63) node  {\includegraphics[width=52.5pt,height=52.5pt]{dog_start.png}};
%
\draw (125,69.63) node  {\includegraphics[width=52.5pt,height=52.5pt]{delta-1.png}};
%
\draw (215,69.63) node  {\includegraphics[width=52.5pt,height=52.5pt]{delta-2.png}};
%
\draw (215,175) node  {\includegraphics[width=52.5pt,height=52.5pt]{delta-118.png}};
%
\draw (125,175) node  {\includegraphics[width=52.5pt,height=52.5pt]{delta-119.png}};
%
\draw    (160,70) -- (177,70) ;
\draw [shift={(180,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70,70) -- (90,70) ;
%
\draw    (250,70) -- (280,70) -- (280,170) -- (253,170) ;
\draw [shift={(250,170)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (218.16,212.09) .. controls (187.5,253.31) and (126.86,240.22) .. (120,210) ;
\draw [shift={(220,209.5)}, rotate = 124.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw (35,175) node  {\includegraphics[width=52.5pt,height=52.5pt]{dog_end.png}};
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70,170) -- (90,170) ;
%
\draw    (163,170) -- (180,170) ;
\draw [shift={(160,170)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%
\draw (35,19.63) node   [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
Original
\end{center}

\end{minipage}};
%
\draw (125,19.63) node   [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \delta _{1}$
\end{center}

\end{minipage}};
%
\draw (215,19.63) node   [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \delta _{2}$
\end{center}

\end{minipage}};
%
\draw (215,125) node   [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \delta _{118}$
\end{center}

\end{minipage}};
%
\draw (125,125) node   [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \delta _{119}$
\end{center}

\end{minipage}};
%
\draw (165,225) node   [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \delta _{120}$
\end{center}

\end{minipage}};
%
\draw (265,55) node   [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \dotsc $
\end{center}

\end{minipage}};
%
\draw (35,125) node   [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
Output
\end{center}

\end{minipage}};


\end{tikzpicture}

==> figures/pgd_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95,225) .. controls (95,219.48) and (99.48,215) .. (105,215) .. controls (110.52,215) and (115,219.48) .. (115,225) .. controls (115,230.52) and (110.52,235) .. (105,235) .. controls (99.48,235) and (95,230.52) .. (95,225) -- cycle ;
%
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (40,130) .. controls (40,124.48) and (44.48,120) .. (50,120) .. controls (55.52,120) and (60,124.48) .. (60,130) .. controls (60,135.52) and (55.52,140) .. (50,140) .. controls (44.48,140) and (40,135.52) .. (40,130) -- cycle ;
%
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (140,130) .. controls (140,124.48) and (144.48,120) .. (150,120) .. controls (155.52,120) and (160,124.48) .. (160,130) .. controls (160,135.52) and (155.52,140) .. (150,140) .. controls (144.48,140) and (140,135.52) .. (140,130) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,29.5) .. controls (90,23.98) and (94.48,19.5) .. (100,19.5) .. controls (105.52,19.5) and (110,23.98) .. (110,29.5) .. controls (110,35.02) and (105.52,39.5) .. (100,39.5) .. controls (94.48,39.5) and (90,35.02) .. (90,29.5) -- cycle ;
%
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (150,130) -- (53.9,53.12) ;
\draw [shift={(50,50)}, rotate = 38.66] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (50,50) -- (50,125) ;
\draw [shift={(50,130)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (50,130) -- (86.88,83.9) ;
\draw [shift={(90,80)}, rotate = 128.66] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (50,130) -- (146.1,53.12) ;
\draw [shift={(150,50)}, rotate = 141.34] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (150,50) -- (150,125) ;
\draw [shift={(150,130)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (150,130) -- (113.12,83.9) ;
\draw [shift={(110,80)}, rotate = 51.34] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%
\draw    (10,230) -- (10,130) -- (200,130) -- (200,230) ;

%
\draw (215,200) node  [rotate=-90] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
$\displaystyle L_{\infty }$ ball boundary
\end{minipage}};
%
\draw (255,25) node   [align=left] {\begin{minipage}[lt]{101.83pt}\setlength\topsep{0pt}
The solution $\displaystyle \left( a^{*} ,b^{*}\right)$ is outside the $\displaystyle \epsilon $ ball.
\end{minipage}};
%
\draw (300,160) node   [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\textcolor[rgb]{0.82,0.01,0.11}{1. Compute direction $\displaystyle \nabla f\left(\tilde{\boldsymbol{x}}\right)$}\\\textcolor[rgb]{0.56,0.07,1}{2. Direction becomes $\displaystyle \alpha \ \sgn\left( \nabla f\left(\tilde{x}\right)\right)$}\\\textcolor[rgb]{0.29,0.56,0.89}{3. Projection $\displaystyle \mathcal{P}$ back to feasible space}
\end{minipage}};
%
\draw (50.81,104.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-307.32]  {$\textcolor[rgb]{0.82,0.01,0.11}{\nabla f\left(\boldsymbol{\tilde{x}}_{1}\right)}$};
%
\draw (131.71,82.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-49.22]  {$\textcolor[rgb]{0.82,0.01,0.11}{\nabla f}\textcolor[rgb]{0.82,0.01,0.11}{(}\textcolor[rgb]{0.82,0.01,0.11}{\tilde{\boldsymbol{x}}_{2}}\textcolor[rgb]{0.82,0.01,0.11}{)}$};
%
\draw (92.3,76.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-320.5]  {$\textcolor[rgb]{0.56,0.07,1}{\alpha \sgn\left( \nabla f\left(\boldsymbol{\tilde{x}}_{1}\right)\right)}$};
%
\draw (151,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\delta _{1} =\mathcal{P}( \cdot )$};
%
\draw (118,142.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\boldsymbol{x}}_{2} =( a_{2} ,\epsilon )$};
%
\draw (11,142.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\boldsymbol{x}}_{1} =( a_{1} ,\epsilon )$};
%
\draw (105,225) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$x$};
%
\draw (100,29.5) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$x^{*}$};


\end{tikzpicture}
